Evidence of invariance of time scale at critical point in the Ising meanfield equilibrium equation of state

We solved the equilibrium meanfield equation of state of Ising ferromagnet (obtained from Bragg-Williams theory) by Newton-Raphson method. The number of iterations required to get a convergent solution (within a specified accuracy) of equilibrium magnetisation, at any particular temperature, is observed to diverge in a power law fashion as the temperature approaches the critical value. This was identified as the critical slowing down. The exponent is also estimated. This value of the exponent is compared with that obtained from analytic solution. Besides this, the numerical results are also compared with some experimental results exhibiting satisfactory degree of agreement. It is observed from this study that the information of the invariance of time scale at the critical point is present in the meanfield equilibrium equation of state of Ising ferromagnet.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,131){\makebox(0,0)[r]{ 0}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,222){\makebox(0,0)[r]{ 100000}}
\put(1439.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,313){\makebox(0,0)[r]{ 200000}}
\put(1439.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,404){\makebox(0,0)[r]{ 300000}}
\put(1439.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,495){\makebox(0,0)[r]{ 400000}}
\put(1439.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,587){\makebox(0,0)[r]{ 500000}}
\put(1439.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,678){\makebox(0,0)[r]{ 600000}}
\put(1439.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,769){\makebox(0,0)[r]{ 700000}}
\put(1439.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,860){\makebox(0,0)[r]{ 800000}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,90){\makebox(0,0){ 1}}
\put(281.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517,90){\makebox(0,0){ 1.01}}
\put(517.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,90){\makebox(0,0){ 1.02}}
\put(752.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988,90){\makebox(0,0){ 1.03}}
\put(988.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223,90){\makebox(0,0){ 1.04}}
\put(1223.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 1.05}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,131.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,860.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(80,495){\makebox(0,0){$T_r$}}
\put(870,29){\makebox(0,0){$T$}}
\put(1223,769){\makebox(0,0)[l]{(a)}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1459,158){\circle*{24}}
\put(1223,165){\circle*{24}}
\put(988,176){\circle*{24}}
\put(752,198){\circle*{24}}
\put(517,265){\circle*{24}}
\put(469,298){\circle*{24}}
\put(399,398){\circle*{24}}
\put(375,465){\circle*{24}}
\put(352,576){\circle*{24}}
\put(328,798){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,131.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,860.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,131){\makebox(0,0)[r]{ 0}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,152.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,152.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,173.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,173.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,193.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,193.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,235){\makebox(0,0)[r]{ 1e-300}}
\put(1439.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,318.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,318.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,339){\makebox(0,0)[r]{ 1e-250}}
\put(1439.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,360.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,360.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,381.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,381.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,443){\makebox(0,0)[r]{ 1e-200}}
\put(1439.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,485.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,485.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,506.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,506.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,548){\makebox(0,0)[r]{ 1e-150}}
\put(1439.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,568.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,568.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,610.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,610.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,631.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,631.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,652){\makebox(0,0)[r]{ 1e-100}}
\put(1439.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,673.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,673.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,693.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,693.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,714.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,714.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,756){\makebox(0,0)[r]{ 1e-50}}
\put(1439.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,777.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,777.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,798.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,798.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,818.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,818.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,839.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1449.0,839.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(281.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,860){\makebox(0,0)[r]{ 1}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,90){\makebox(0,0){ 0}}
\put(281.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517,90){\makebox(0,0){ 100000}}
\put(517.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,90){\makebox(0,0){ 200000}}
\put(752.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988,90){\makebox(0,0){ 300000}}
\put(988.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223,90){\makebox(0,0){ 400000}}
\put(1223.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 500000}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,131.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,860.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(80,495){\makebox(0,0){$m(i)$}}
\put(870,29){\makebox(0,0){$i$}}
\put(1223,748){\makebox(0,0)[l]{(b)}}
\put(1223,548){\makebox(0,0)[l]{$T=1.002$}}
\put(682,235){\makebox(0,0)[l]{$T=1.01$}}
\put(350,233){\makebox(0,0)[l]{$T=1.05$}}
\put(281,860){\usebox{\plotpoint}}
\put(281,860){\usebox{\plotpoint}}
\put(281,860){\usebox{\plotpoint}}
\put(281,860){\usebox{\plotpoint}}
\put(281.0,854.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(281.0,854.0){\usebox{\plotpoint}}
\put(282.0,845.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(282.0,845.0){\usebox{\plotpoint}}
\put(283.0,835.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(283.0,835.0){\usebox{\plotpoint}}
\put(284.0,826.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(284.0,826.0){\usebox{\plotpoint}}
\put(285.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(285.0,816.0){\usebox{\plotpoint}}
\put(286.0,807.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(286.0,807.0){\usebox{\plotpoint}}
\put(287.0,797.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(287.0,797.0){\usebox{\plotpoint}}
\put(288.0,788.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(288.0,788.0){\usebox{\plotpoint}}
\put(289.0,778.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(289.0,778.0){\usebox{\plotpoint}}
\put(290.0,769.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(290.0,769.0){\usebox{\plotpoint}}
\put(291,758.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,759.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,760.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292,759){\usebox{\plotpoint}}
\put(292.0,750.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(292.0,750.0){\usebox{\plotpoint}}
\put(293.0,741.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(293.0,741.0){\usebox{\plotpoint}}
\put(294.0,731.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(294.0,731.0){\usebox{\plotpoint}}
\put(295.0,722.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(295.0,722.0){\usebox{\plotpoint}}
\put(296.0,712.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296.0,712.0){\usebox{\plotpoint}}
\put(297.0,703.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(297.0,703.0){\usebox{\plotpoint}}
\put(298.0,693.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(298.0,693.0){\usebox{\plotpoint}}
\put(299.0,684.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(299.0,684.0){\usebox{\plotpoint}}
\put(300.0,674.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(300.0,674.0){\usebox{\plotpoint}}
\put(301.0,665.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(301.0,665.0){\usebox{\plotpoint}}
\put(302.0,655.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(302.0,655.0){\usebox{\plotpoint}}
\put(303.0,646.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(303.0,646.0){\usebox{\plotpoint}}
\put(304.0,636.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(304.0,636.0){\usebox{\plotpoint}}
\put(305.0,627.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(305.0,627.0){\usebox{\plotpoint}}
\put(306.0,617.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(306.0,617.0){\usebox{\plotpoint}}
\put(307.0,608.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(307.0,608.0){\usebox{\plotpoint}}
\put(308.0,598.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(308.0,598.0){\usebox{\plotpoint}}
\put(309.0,589.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(309.0,589.0){\usebox{\plotpoint}}
\put(310.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(310.0,579.0){\usebox{\plotpoint}}
\put(311.0,570.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(311.0,570.0){\usebox{\plotpoint}}
\put(312.0,560.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,560.0){\usebox{\plotpoint}}
\put(313.0,551.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(313.0,551.0){\usebox{\plotpoint}}
\put(314.0,541.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(314.0,541.0){\usebox{\plotpoint}}
\put(315.0,532.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(315.0,532.0){\usebox{\plotpoint}}
\put(316,521.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,523.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317,522){\usebox{\plotpoint}}
\put(317.0,513.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(317.0,513.0){\usebox{\plotpoint}}
\put(318.0,504.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(318.0,504.0){\usebox{\plotpoint}}
\put(319.0,494.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(319.0,494.0){\usebox{\plotpoint}}
\put(320.0,485.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(320.0,485.0){\usebox{\plotpoint}}
\put(321.0,475.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(321.0,475.0){\usebox{\plotpoint}}
\put(322.0,466.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(322.0,466.0){\usebox{\plotpoint}}
\put(323.0,456.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(323.0,456.0){\usebox{\plotpoint}}
\put(324.0,447.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(324.0,447.0){\usebox{\plotpoint}}
\put(325.0,437.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(325.0,437.0){\usebox{\plotpoint}}
\put(326.0,428.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(326.0,428.0){\usebox{\plotpoint}}
\put(327.0,418.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(327.0,418.0){\usebox{\plotpoint}}
\put(328.0,409.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(328.0,409.0){\usebox{\plotpoint}}
\put(329.0,399.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.0,399.0){\usebox{\plotpoint}}
\put(330.0,390.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(330.0,390.0){\usebox{\plotpoint}}
\put(331.0,380.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(331.0,380.0){\usebox{\plotpoint}}
\put(332.0,371.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(332.0,371.0){\usebox{\plotpoint}}
\put(333.0,361.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(333.0,361.0){\usebox{\plotpoint}}
\put(334.0,352.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(334.0,352.0){\usebox{\plotpoint}}
\put(335.0,342.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(335.0,342.0){\usebox{\plotpoint}}
\put(336.0,333.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(336.0,333.0){\usebox{\plotpoint}}
\put(337.0,323.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(337.0,323.0){\usebox{\plotpoint}}
\put(338.0,314.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(338.0,314.0){\usebox{\plotpoint}}
\put(339.0,304.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(339.0,304.0){\usebox{\plotpoint}}
\put(340.0,295.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(340.0,295.0){\usebox{\plotpoint}}
\put(341.0,285.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,285.0){\usebox{\plotpoint}}
\put(342.0,276.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(342.0,276.0){\usebox{\plotpoint}}
\put(343,265.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,267.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344,266){\usebox{\plotpoint}}
\put(344.0,257.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(344.0,257.0){\usebox{\plotpoint}}
\put(345.0,248.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(345.0,248.0){\usebox{\plotpoint}}
\put(346.0,238.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(346.0,238.0){\usebox{\plotpoint}}
\put(347.0,229.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(347.0,229.0){\usebox{\plotpoint}}
\put(348.0,219.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.0,219.0){\usebox{\plotpoint}}
\put(349.0,210.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(349.0,210.0){\usebox{\plotpoint}}
\put(350.0,200.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(350.0,200.0){\usebox{\plotpoint}}
\put(351.0,191.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(351.0,191.0){\usebox{\plotpoint}}
\put(352.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281,860){\usebox{\plotpoint}}
\put(281,860){\usebox{\plotpoint}}
\put(281,860){\usebox{\plotpoint}}
\put(281,860){\usebox{\plotpoint}}
\put(281.0,857.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(281.0,857.0){\usebox{\plotpoint}}
\put(282.0,856.0){\usebox{\plotpoint}}
\put(282.0,856.0){\usebox{\plotpoint}}
\put(283.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,854.0){\usebox{\plotpoint}}
\put(284.0,852.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(284.0,852.0){\usebox{\plotpoint}}
\put(285.0,850.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285.0,850.0){\usebox{\plotpoint}}
\put(286.0,848.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,848.0){\usebox{\plotpoint}}
\put(287.0,846.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287.0,846.0){\usebox{\plotpoint}}
\put(288.0,844.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.0,844.0){\usebox{\plotpoint}}
\put(289.0,842.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289.0,842.0){\usebox{\plotpoint}}
\put(290.0,840.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(290.0,840.0){\usebox{\plotpoint}}
\put(291.0,838.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291.0,838.0){\usebox{\plotpoint}}
\put(292.0,836.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292.0,836.0){\usebox{\plotpoint}}
\put(293.0,834.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.0,834.0){\usebox{\plotpoint}}
\put(294.0,833.0){\usebox{\plotpoint}}
\put(294.0,833.0){\usebox{\plotpoint}}
\put(295.0,831.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,831.0){\usebox{\plotpoint}}
\put(296.0,829.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,829.0){\usebox{\plotpoint}}
\put(297.0,827.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297.0,827.0){\usebox{\plotpoint}}
\put(298.0,825.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(298.0,825.0){\usebox{\plotpoint}}
\put(299.0,823.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(299.0,823.0){\usebox{\plotpoint}}
\put(300.0,821.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300.0,821.0){\usebox{\plotpoint}}
\put(301.0,819.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,819.0){\usebox{\plotpoint}}
\put(302.0,817.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302.0,817.0){\usebox{\plotpoint}}
\put(303.0,815.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.0,815.0){\usebox{\plotpoint}}
\put(304.0,813.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(304.0,813.0){\usebox{\plotpoint}}
\put(305.0,811.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305.0,811.0){\usebox{\plotpoint}}
\put(306.0,810.0){\usebox{\plotpoint}}
\put(306.0,810.0){\usebox{\plotpoint}}
\put(307.0,808.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(307.0,808.0){\usebox{\plotpoint}}
\put(308.0,806.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308.0,806.0){\usebox{\plotpoint}}
\put(309.0,804.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(309.0,804.0){\usebox{\plotpoint}}
\put(310.0,802.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310.0,802.0){\usebox{\plotpoint}}
\put(311.0,800.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(311.0,800.0){\usebox{\plotpoint}}
\put(312.0,798.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(312.0,798.0){\usebox{\plotpoint}}
\put(313.0,796.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.0,796.0){\usebox{\plotpoint}}
\put(314.0,794.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,794.0){\usebox{\plotpoint}}
\put(315.0,792.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,792.0){\usebox{\plotpoint}}
\put(316.0,790.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,790.0){\usebox{\plotpoint}}
\put(317.0,788.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317.0,788.0){\usebox{\plotpoint}}
\put(318.0,787.0){\usebox{\plotpoint}}
\put(318.0,787.0){\usebox{\plotpoint}}
\put(319.0,785.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(319.0,785.0){\usebox{\plotpoint}}
\put(320.0,783.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320.0,783.0){\usebox{\plotpoint}}
\put(321.0,781.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321.0,781.0){\usebox{\plotpoint}}
\put(322.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322.0,779.0){\usebox{\plotpoint}}
\put(323.0,777.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323.0,777.0){\usebox{\plotpoint}}
\put(324.0,775.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.0,775.0){\usebox{\plotpoint}}
\put(325.0,773.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325.0,773.0){\usebox{\plotpoint}}
\put(326.0,771.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326.0,771.0){\usebox{\plotpoint}}
\put(327.0,769.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327.0,769.0){\usebox{\plotpoint}}
\put(328.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328.0,767.0){\usebox{\plotpoint}}
\put(329.0,766.0){\usebox{\plotpoint}}
\put(329.0,766.0){\usebox{\plotpoint}}
\put(330.0,764.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,764.0){\usebox{\plotpoint}}
\put(331.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331.0,762.0){\usebox{\plotpoint}}
\put(332.0,760.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.0,760.0){\usebox{\plotpoint}}
\put(333.0,758.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333.0,758.0){\usebox{\plotpoint}}
\put(334.0,756.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.0,756.0){\usebox{\plotpoint}}
\put(335.0,754.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.0,754.0){\usebox{\plotpoint}}
\put(336.0,752.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,752.0){\usebox{\plotpoint}}
\put(337.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337.0,750.0){\usebox{\plotpoint}}
\put(338.0,748.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338.0,748.0){\usebox{\plotpoint}}
\put(339.0,746.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,746.0){\usebox{\plotpoint}}
\put(340.0,744.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340.0,744.0){\usebox{\plotpoint}}
\put(341.0,743.0){\usebox{\plotpoint}}
\put(341.0,743.0){\usebox{\plotpoint}}
\put(342.0,741.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342.0,741.0){\usebox{\plotpoint}}
\put(343.0,739.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.0,739.0){\usebox{\plotpoint}}
\put(344.0,737.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(344.0,737.0){\usebox{\plotpoint}}
\put(345.0,735.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,735.0){\usebox{\plotpoint}}
\put(346.0,733.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,733.0){\usebox{\plotpoint}}
\put(347.0,731.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347.0,731.0){\usebox{\plotpoint}}
\put(348.0,729.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348.0,729.0){\usebox{\plotpoint}}
\put(349.0,727.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.0,727.0){\usebox{\plotpoint}}
\put(350.0,725.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.0,725.0){\usebox{\plotpoint}}
\put(351.0,723.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(351.0,723.0){\usebox{\plotpoint}}
\put(352.0,721.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352.0,721.0){\usebox{\plotpoint}}
\put(353.0,720.0){\usebox{\plotpoint}}
\put(353.0,720.0){\usebox{\plotpoint}}
\put(354.0,718.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.0,718.0){\usebox{\plotpoint}}
\put(355.0,716.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(355.0,716.0){\usebox{\plotpoint}}
\put(356.0,714.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356.0,714.0){\usebox{\plotpoint}}
\put(357.0,712.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.0,712.0){\usebox{\plotpoint}}
\put(358.0,710.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(358.0,710.0){\usebox{\plotpoint}}
\put(359.0,708.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.0,708.0){\usebox{\plotpoint}}
\put(360.0,706.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,706.0){\usebox{\plotpoint}}
\put(361.0,704.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,704.0){\usebox{\plotpoint}}
\put(362.0,702.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,702.0){\usebox{\plotpoint}}
\put(363.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.0,700.0){\usebox{\plotpoint}}
\put(364.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364.0,698.0){\usebox{\plotpoint}}
\put(365.0,697.0){\usebox{\plotpoint}}
\put(365.0,697.0){\usebox{\plotpoint}}
\put(366.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366.0,695.0){\usebox{\plotpoint}}
\put(367.0,693.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367.0,693.0){\usebox{\plotpoint}}
\put(368.0,691.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368.0,691.0){\usebox{\plotpoint}}
\put(369.0,689.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,689.0){\usebox{\plotpoint}}
\put(370.0,687.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,687.0){\usebox{\plotpoint}}
\put(371.0,685.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,685.0){\usebox{\plotpoint}}
\put(372.0,683.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,683.0){\usebox{\plotpoint}}
\put(373.0,681.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373.0,681.0){\usebox{\plotpoint}}
\put(374.0,679.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,679.0){\usebox{\plotpoint}}
\put(375.0,677.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375.0,677.0){\usebox{\plotpoint}}
\put(376.0,676.0){\usebox{\plotpoint}}
\put(376.0,676.0){\usebox{\plotpoint}}
\put(377.0,674.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377.0,674.0){\usebox{\plotpoint}}
\put(378.0,672.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.0,672.0){\usebox{\plotpoint}}
\put(379.0,670.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379.0,670.0){\usebox{\plotpoint}}
\put(380.0,668.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,668.0){\usebox{\plotpoint}}
\put(381.0,666.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381.0,666.0){\usebox{\plotpoint}}
\put(382.0,664.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(382.0,664.0){\usebox{\plotpoint}}
\put(383.0,662.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383.0,662.0){\usebox{\plotpoint}}
\put(384.0,660.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384.0,660.0){\usebox{\plotpoint}}
\put(385.0,658.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385.0,658.0){\usebox{\plotpoint}}
\put(386.0,656.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386.0,656.0){\usebox{\plotpoint}}
\put(387.0,654.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387.0,654.0){\usebox{\plotpoint}}
\put(388.0,653.0){\usebox{\plotpoint}}
\put(388.0,653.0){\usebox{\plotpoint}}
\put(389.0,651.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(389.0,651.0){\usebox{\plotpoint}}
\put(390.0,649.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,649.0){\usebox{\plotpoint}}
\put(391.0,647.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(391.0,647.0){\usebox{\plotpoint}}
\put(392.0,645.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392.0,645.0){\usebox{\plotpoint}}
\put(393.0,643.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393.0,643.0){\usebox{\plotpoint}}
\put(394.0,641.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.0,641.0){\usebox{\plotpoint}}
\put(395.0,639.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(395.0,639.0){\usebox{\plotpoint}}
\put(396.0,637.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.0,637.0){\usebox{\plotpoint}}
\put(397.0,635.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.0,635.0){\usebox{\plotpoint}}
\put(398.0,633.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.0,633.0){\usebox{\plotpoint}}
\put(399.0,631.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.0,631.0){\usebox{\plotpoint}}
\put(400.0,630.0){\usebox{\plotpoint}}
\put(400.0,630.0){\usebox{\plotpoint}}
\put(401.0,628.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,628.0){\usebox{\plotpoint}}
\put(402.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402.0,626.0){\usebox{\plotpoint}}
\put(403.0,624.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,624.0){\usebox{\plotpoint}}
\put(404.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404.0,622.0){\usebox{\plotpoint}}
\put(405.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.0,620.0){\usebox{\plotpoint}}
\put(406.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406.0,618.0){\usebox{\plotpoint}}
\put(407.0,616.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407.0,616.0){\usebox{\plotpoint}}
\put(408.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.0,614.0){\usebox{\plotpoint}}
\put(409.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.0,612.0){\usebox{\plotpoint}}
\put(410.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(410.0,610.0){\usebox{\plotpoint}}
\put(411.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411.0,608.0){\usebox{\plotpoint}}
\put(412.0,607.0){\usebox{\plotpoint}}
\put(412.0,607.0){\usebox{\plotpoint}}
\put(413.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(413.0,605.0){\usebox{\plotpoint}}
\put(414.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,603.0){\usebox{\plotpoint}}
\put(415.0,601.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415.0,601.0){\usebox{\plotpoint}}
\put(416.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416.0,599.0){\usebox{\plotpoint}}
\put(417.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417.0,597.0){\usebox{\plotpoint}}
\put(418.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418.0,595.0){\usebox{\plotpoint}}
\put(419.0,593.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(419.0,593.0){\usebox{\plotpoint}}
\put(420.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420.0,591.0){\usebox{\plotpoint}}
\put(421.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.0,589.0){\usebox{\plotpoint}}
\put(422.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,587.0){\usebox{\plotpoint}}
\put(423.0,586.0){\usebox{\plotpoint}}
\put(423.0,586.0){\usebox{\plotpoint}}
\put(424.0,584.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424.0,584.0){\usebox{\plotpoint}}
\put(425.0,582.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.0,582.0){\usebox{\plotpoint}}
\put(426.0,580.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426.0,580.0){\usebox{\plotpoint}}
\put(427.0,578.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427.0,578.0){\usebox{\plotpoint}}
\put(428.0,576.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(428.0,576.0){\usebox{\plotpoint}}
\put(429.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(429.0,574.0){\usebox{\plotpoint}}
\put(430.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(430.0,572.0){\usebox{\plotpoint}}
\put(431.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(431.0,570.0){\usebox{\plotpoint}}
\put(432.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(432.0,568.0){\usebox{\plotpoint}}
\put(433.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,566.0){\usebox{\plotpoint}}
\put(434.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,564.0){\usebox{\plotpoint}}
\put(435.0,563.0){\usebox{\plotpoint}}
\put(435.0,563.0){\usebox{\plotpoint}}
\put(436.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(436.0,561.0){\usebox{\plotpoint}}
\put(437.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(437.0,559.0){\usebox{\plotpoint}}
\put(438.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438.0,557.0){\usebox{\plotpoint}}
\put(439.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(439.0,555.0){\usebox{\plotpoint}}
\put(440.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(440.0,553.0){\usebox{\plotpoint}}
\put(441.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441.0,551.0){\usebox{\plotpoint}}
\put(442.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(442.0,549.0){\usebox{\plotpoint}}
\put(443.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443.0,547.0){\usebox{\plotpoint}}
\put(444.0,545.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444.0,545.0){\usebox{\plotpoint}}
\put(445.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445.0,543.0){\usebox{\plotpoint}}
\put(446.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(446.0,541.0){\usebox{\plotpoint}}
\put(447.0,540.0){\usebox{\plotpoint}}
\put(447.0,540.0){\usebox{\plotpoint}}
\put(448.0,538.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448.0,538.0){\usebox{\plotpoint}}
\put(449.0,536.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(449.0,536.0){\usebox{\plotpoint}}
\put(450.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(450.0,534.0){\usebox{\plotpoint}}
\put(451.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(451.0,532.0){\usebox{\plotpoint}}
\put(452.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(452.0,530.0){\usebox{\plotpoint}}
\put(453.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(453.0,528.0){\usebox{\plotpoint}}
\put(454.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(454.0,526.0){\usebox{\plotpoint}}
\put(455.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455.0,524.0){\usebox{\plotpoint}}
\put(456.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(456.0,522.0){\usebox{\plotpoint}}
\put(457.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(457.0,520.0){\usebox{\plotpoint}}
\put(458.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(458.0,518.0){\usebox{\plotpoint}}
\put(459.0,517.0){\usebox{\plotpoint}}
\put(459.0,517.0){\usebox{\plotpoint}}
\put(460.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460.0,515.0){\usebox{\plotpoint}}
\put(461.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461.0,513.0){\usebox{\plotpoint}}
\put(462.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(462.0,511.0){\usebox{\plotpoint}}
\put(463.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.0,509.0){\usebox{\plotpoint}}
\put(464.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(464.0,507.0){\usebox{\plotpoint}}
\put(465.0,505.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465.0,505.0){\usebox{\plotpoint}}
\put(466.0,503.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,503.0){\usebox{\plotpoint}}
\put(467.0,501.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467.0,501.0){\usebox{\plotpoint}}
\put(468.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468.0,499.0){\usebox{\plotpoint}}
\put(469.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(469.0,497.0){\usebox{\plotpoint}}
\put(470.0,496.0){\usebox{\plotpoint}}
\put(470.0,496.0){\usebox{\plotpoint}}
\put(471.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471.0,494.0){\usebox{\plotpoint}}
\put(472.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(472.0,492.0){\usebox{\plotpoint}}
\put(473.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473.0,490.0){\usebox{\plotpoint}}
\put(474.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(474.0,488.0){\usebox{\plotpoint}}
\put(475.0,486.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475.0,486.0){\usebox{\plotpoint}}
\put(476.0,484.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476.0,484.0){\usebox{\plotpoint}}
\put(477.0,482.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,482.0){\usebox{\plotpoint}}
\put(478.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,480.0){\usebox{\plotpoint}}
\put(479.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479.0,478.0){\usebox{\plotpoint}}
\put(480.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(480.0,476.0){\usebox{\plotpoint}}
\put(481.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(481.0,474.0){\usebox{\plotpoint}}
\put(482.0,473.0){\usebox{\plotpoint}}
\put(482.0,473.0){\usebox{\plotpoint}}
\put(483.0,471.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483.0,471.0){\usebox{\plotpoint}}
\put(484.0,469.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.0,469.0){\usebox{\plotpoint}}
\put(485.0,467.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485.0,467.0){\usebox{\plotpoint}}
\put(486.0,465.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,465.0){\usebox{\plotpoint}}
\put(487.0,463.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487.0,463.0){\usebox{\plotpoint}}
\put(488.0,461.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488.0,461.0){\usebox{\plotpoint}}
\put(489.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489.0,459.0){\usebox{\plotpoint}}
\put(490.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(490.0,457.0){\usebox{\plotpoint}}
\put(491.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(491.0,455.0){\usebox{\plotpoint}}
\put(492.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.0,453.0){\usebox{\plotpoint}}
\put(493.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,451.0){\usebox{\plotpoint}}
\put(494.0,450.0){\usebox{\plotpoint}}
\put(494.0,450.0){\usebox{\plotpoint}}
\put(495.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(495.0,448.0){\usebox{\plotpoint}}
\put(496.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,446.0){\usebox{\plotpoint}}
\put(497.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,444.0){\usebox{\plotpoint}}
\put(498.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.0,442.0){\usebox{\plotpoint}}
\put(499.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,440.0){\usebox{\plotpoint}}
\put(500.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,438.0){\usebox{\plotpoint}}
\put(501.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501.0,436.0){\usebox{\plotpoint}}
\put(502.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502.0,434.0){\usebox{\plotpoint}}
\put(503.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.0,432.0){\usebox{\plotpoint}}
\put(504.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504.0,430.0){\usebox{\plotpoint}}
\put(505.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505.0,428.0){\usebox{\plotpoint}}
\put(506.0,427.0){\usebox{\plotpoint}}
\put(506.0,427.0){\usebox{\plotpoint}}
\put(507.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.0,425.0){\usebox{\plotpoint}}
\put(508.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(508.0,423.0){\usebox{\plotpoint}}
\put(509.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(509.0,421.0){\usebox{\plotpoint}}
\put(510.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510.0,419.0){\usebox{\plotpoint}}
\put(511.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511.0,417.0){\usebox{\plotpoint}}
\put(512.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(512.0,415.0){\usebox{\plotpoint}}
\put(513.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.0,413.0){\usebox{\plotpoint}}
\put(514.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.0,411.0){\usebox{\plotpoint}}
\put(515.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515.0,409.0){\usebox{\plotpoint}}
\put(516.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516.0,407.0){\usebox{\plotpoint}}
\put(517.0,406.0){\usebox{\plotpoint}}
\put(517.0,406.0){\usebox{\plotpoint}}
\put(518.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,404.0){\usebox{\plotpoint}}
\put(519.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.0,402.0){\usebox{\plotpoint}}
\put(520.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520.0,400.0){\usebox{\plotpoint}}
\put(521.0,398.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521.0,398.0){\usebox{\plotpoint}}
\put(522.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522.0,396.0){\usebox{\plotpoint}}
\put(523.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523.0,394.0){\usebox{\plotpoint}}
\put(524.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.0,392.0){\usebox{\plotpoint}}
\put(525.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525.0,390.0){\usebox{\plotpoint}}
\put(526.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526.0,388.0){\usebox{\plotpoint}}
\put(527.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.0,386.0){\usebox{\plotpoint}}
\put(528.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528.0,384.0){\usebox{\plotpoint}}
\put(529.0,383.0){\usebox{\plotpoint}}
\put(529.0,383.0){\usebox{\plotpoint}}
\put(530.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,381.0){\usebox{\plotpoint}}
\put(531.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,379.0){\usebox{\plotpoint}}
\put(532.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532.0,377.0){\usebox{\plotpoint}}
\put(533.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(533.0,375.0){\usebox{\plotpoint}}
\put(534.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.0,373.0){\usebox{\plotpoint}}
\put(535.0,371.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535.0,371.0){\usebox{\plotpoint}}
\put(536.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.0,369.0){\usebox{\plotpoint}}
\put(537.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537.0,367.0){\usebox{\plotpoint}}
\put(538.0,365.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(538.0,365.0){\usebox{\plotpoint}}
\put(539.0,363.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,363.0){\usebox{\plotpoint}}
\put(540.0,361.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,361.0){\usebox{\plotpoint}}
\put(541.0,360.0){\usebox{\plotpoint}}
\put(541.0,360.0){\usebox{\plotpoint}}
\put(542.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,358.0){\usebox{\plotpoint}}
\put(543.0,356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(543.0,356.0){\usebox{\plotpoint}}
\put(544.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544.0,354.0){\usebox{\plotpoint}}
\put(545.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(545.0,352.0){\usebox{\plotpoint}}
\put(546.0,350.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(546.0,350.0){\usebox{\plotpoint}}
\put(547.0,348.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547.0,348.0){\usebox{\plotpoint}}
\put(548.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(548.0,346.0){\usebox{\plotpoint}}
\put(549.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549.0,344.0){\usebox{\plotpoint}}
\put(550.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(550.0,342.0){\usebox{\plotpoint}}
\put(551.0,340.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(551.0,340.0){\usebox{\plotpoint}}
\put(552.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(552.0,338.0){\usebox{\plotpoint}}
\put(553.0,337.0){\usebox{\plotpoint}}
\put(553.0,337.0){\usebox{\plotpoint}}
\put(554.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(554.0,335.0){\usebox{\plotpoint}}
\put(555.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(555.0,333.0){\usebox{\plotpoint}}
\put(556.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556.0,331.0){\usebox{\plotpoint}}
\put(557.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(557.0,329.0){\usebox{\plotpoint}}
\put(558.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558.0,327.0){\usebox{\plotpoint}}
\put(559.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(559.0,325.0){\usebox{\plotpoint}}
\put(560.0,323.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(560.0,323.0){\usebox{\plotpoint}}
\put(561.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(561.0,321.0){\usebox{\plotpoint}}
\put(562.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(562.0,319.0){\usebox{\plotpoint}}
\put(563.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563.0,317.0){\usebox{\plotpoint}}
\put(564,314.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,316.0){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565,315){\usebox{\plotpoint}}
\put(565.0,314.0){\usebox{\plotpoint}}
\put(565.0,314.0){\usebox{\plotpoint}}
\put(566.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(566.0,312.0){\usebox{\plotpoint}}
\put(567.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(567.0,310.0){\usebox{\plotpoint}}
\put(568.0,308.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(568.0,308.0){\usebox{\plotpoint}}
\put(569.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(569.0,306.0){\usebox{\plotpoint}}
\put(570.0,304.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(570.0,304.0){\usebox{\plotpoint}}
\put(571.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(571.0,302.0){\usebox{\plotpoint}}
\put(572.0,300.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(572.0,300.0){\usebox{\plotpoint}}
\put(573.0,298.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573.0,298.0){\usebox{\plotpoint}}
\put(574.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.0,296.0){\usebox{\plotpoint}}
\put(575.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.0,294.0){\usebox{\plotpoint}}
\put(576.0,293.0){\usebox{\plotpoint}}
\put(576.0,293.0){\usebox{\plotpoint}}
\put(577.0,291.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577.0,291.0){\usebox{\plotpoint}}
\put(578.0,289.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(578.0,289.0){\usebox{\plotpoint}}
\put(579.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(579.0,287.0){\usebox{\plotpoint}}
\put(580.0,285.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580.0,285.0){\usebox{\plotpoint}}
\put(581.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(581.0,283.0){\usebox{\plotpoint}}
\put(582.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582.0,281.0){\usebox{\plotpoint}}
\put(583.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,279.0){\usebox{\plotpoint}}
\put(584.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584.0,277.0){\usebox{\plotpoint}}
\put(585.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,275.0){\usebox{\plotpoint}}
\put(586.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,273.0){\usebox{\plotpoint}}
\put(587.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587.0,271.0){\usebox{\plotpoint}}
\put(588.0,270.0){\usebox{\plotpoint}}
\put(588.0,270.0){\usebox{\plotpoint}}
\put(589.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589.0,268.0){\usebox{\plotpoint}}
\put(590.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(590.0,266.0){\usebox{\plotpoint}}
\put(591.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(591.0,264.0){\usebox{\plotpoint}}
\put(592.0,262.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(592.0,262.0){\usebox{\plotpoint}}
\put(593.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(593.0,260.0){\usebox{\plotpoint}}
\put(594.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(594.0,258.0){\usebox{\plotpoint}}
\put(595.0,256.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595.0,256.0){\usebox{\plotpoint}}
\put(596.0,254.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.0,254.0){\usebox{\plotpoint}}
\put(597.0,252.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(597.0,252.0){\usebox{\plotpoint}}
\put(598.0,250.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(598.0,250.0){\usebox{\plotpoint}}
\put(599.0,248.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(599.0,248.0){\usebox{\plotpoint}}
\put(600.0,247.0){\usebox{\plotpoint}}
\put(600.0,247.0){\usebox{\plotpoint}}
\put(601.0,245.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(601.0,245.0){\usebox{\plotpoint}}
\put(602.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(602.0,243.0){\usebox{\plotpoint}}
\put(603.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(603.0,241.0){\usebox{\plotpoint}}
\put(604.0,239.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604.0,239.0){\usebox{\plotpoint}}
\put(605.0,237.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.0,237.0){\usebox{\plotpoint}}
\put(606.0,235.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,235.0){\usebox{\plotpoint}}
\put(607.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(607.0,233.0){\usebox{\plotpoint}}
\put(608.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(608.0,231.0){\usebox{\plotpoint}}
\put(609.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(609.0,229.0){\usebox{\plotpoint}}
\put(610.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610.0,227.0){\usebox{\plotpoint}}
\put(611,224.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,226.0){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612,225){\usebox{\plotpoint}}
\put(612.0,224.0){\usebox{\plotpoint}}
\put(612.0,224.0){\usebox{\plotpoint}}
\put(613.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613.0,222.0){\usebox{\plotpoint}}
\put(614.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.0,220.0){\usebox{\plotpoint}}
\put(615.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615.0,218.0){\usebox{\plotpoint}}
\put(616.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(616.0,216.0){\usebox{\plotpoint}}
\put(617.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(617.0,214.0){\usebox{\plotpoint}}
\put(618.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(618.0,212.0){\usebox{\plotpoint}}
\put(619.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(619.0,210.0){\usebox{\plotpoint}}
\put(620.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620.0,208.0){\usebox{\plotpoint}}
\put(621.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(621.0,206.0){\usebox{\plotpoint}}
\put(622.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622.0,204.0){\usebox{\plotpoint}}
\put(623.0,203.0){\usebox{\plotpoint}}
\put(623.0,203.0){\usebox{\plotpoint}}
\put(624.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624.0,201.0){\usebox{\plotpoint}}
\put(625.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(625.0,199.0){\usebox{\plotpoint}}
\put(626.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(626.0,197.0){\usebox{\plotpoint}}
\put(627.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.0,195.0){\usebox{\plotpoint}}
\put(628.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(628.0,193.0){\usebox{\plotpoint}}
\put(629.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629.0,191.0){\usebox{\plotpoint}}
\put(630.0,190.0){\usebox{\plotpoint}}
\put(281,860){\usebox{\plotpoint}}
\put(281,860){\usebox{\plotpoint}}
\put(281,860){\usebox{\plotpoint}}
\put(281,860){\usebox{\plotpoint}}
\put(281.0,858.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.0,858.0){\usebox{\plotpoint}}
\put(282.0,857.0){\usebox{\plotpoint}}
\put(282.0,857.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(284.0,856.0){\usebox{\plotpoint}}
\put(284.0,856.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(287.0,855.0){\usebox{\plotpoint}}
\put(287.0,855.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(289.0,854.0){\usebox{\plotpoint}}
\put(289.0,854.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(292.0,853.0){\usebox{\plotpoint}}
\put(292.0,853.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(294.0,852.0){\usebox{\plotpoint}}
\put(294.0,852.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(297.0,851.0){\usebox{\plotpoint}}
\put(297.0,851.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(300.0,850.0){\usebox{\plotpoint}}
\put(300.0,850.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(302.0,849.0){\usebox{\plotpoint}}
\put(302.0,849.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(305.0,848.0){\usebox{\plotpoint}}
\put(305.0,848.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(308.0,847.0){\usebox{\plotpoint}}
\put(308.0,847.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310.0,846.0){\usebox{\plotpoint}}
\put(310.0,846.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(313.0,845.0){\usebox{\plotpoint}}
\put(313.0,845.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(315.0,844.0){\usebox{\plotpoint}}
\put(315.0,844.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(318.0,843.0){\usebox{\plotpoint}}
\put(318.0,843.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(321.0,842.0){\usebox{\plotpoint}}
\put(321.0,842.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323.0,841.0){\usebox{\plotpoint}}
\put(323.0,841.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(326.0,840.0){\usebox{\plotpoint}}
\put(326.0,840.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,839.0){\usebox{\plotpoint}}
\put(328.0,839.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(331.0,838.0){\usebox{\plotpoint}}
\put(331.0,838.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(334.0,837.0){\usebox{\plotpoint}}
\put(334.0,837.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336.0,836.0){\usebox{\plotpoint}}
\put(336.0,836.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(339.0,835.0){\usebox{\plotpoint}}
\put(339.0,835.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341.0,834.0){\usebox{\plotpoint}}
\put(341.0,834.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(344.0,833.0){\usebox{\plotpoint}}
\put(344.0,833.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(347.0,832.0){\usebox{\plotpoint}}
\put(347.0,832.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349.0,831.0){\usebox{\plotpoint}}
\put(349.0,831.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(352.0,830.0){\usebox{\plotpoint}}
\put(352.0,830.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(354.0,829.0){\usebox{\plotpoint}}
\put(354.0,829.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(357.0,828.0){\usebox{\plotpoint}}
\put(357.0,828.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(360.0,827.0){\usebox{\plotpoint}}
\put(360.0,827.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362.0,826.0){\usebox{\plotpoint}}
\put(362.0,826.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(365.0,825.0){\usebox{\plotpoint}}
\put(365.0,825.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367.0,824.0){\usebox{\plotpoint}}
\put(367.0,824.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(370.0,823.0){\usebox{\plotpoint}}
\put(370.0,823.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(373.0,822.0){\usebox{\plotpoint}}
\put(373.0,822.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375.0,821.0){\usebox{\plotpoint}}
\put(375.0,821.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(378.0,820.0){\usebox{\plotpoint}}
\put(378.0,820.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380.0,819.0){\usebox{\plotpoint}}
\put(380.0,819.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(383.0,818.0){\usebox{\plotpoint}}
\put(383.0,818.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(386.0,817.0){\usebox{\plotpoint}}
\put(386.0,817.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(388.0,816.0){\usebox{\plotpoint}}
\put(388.0,816.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(391.0,815.0){\usebox{\plotpoint}}
\put(391.0,815.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(394.0,814.0){\usebox{\plotpoint}}
\put(394.0,814.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396.0,813.0){\usebox{\plotpoint}}
\put(396.0,813.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(399.0,812.0){\usebox{\plotpoint}}
\put(399.0,812.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(401.0,811.0){\usebox{\plotpoint}}
\put(401.0,811.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(404.0,810.0){\usebox{\plotpoint}}
\put(404.0,810.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(407.0,809.0){\usebox{\plotpoint}}
\put(407.0,809.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409.0,808.0){\usebox{\plotpoint}}
\put(409.0,808.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(412.0,807.0){\usebox{\plotpoint}}
\put(412.0,807.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,806.0){\usebox{\plotpoint}}
\put(414.0,806.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417.0,805.0){\usebox{\plotpoint}}
\put(417.0,805.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(420.0,804.0){\usebox{\plotpoint}}
\put(420.0,804.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422.0,803.0){\usebox{\plotpoint}}
\put(422.0,803.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(425.0,802.0){\usebox{\plotpoint}}
\put(425.0,802.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427.0,801.0){\usebox{\plotpoint}}
\put(427.0,801.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(430.0,800.0){\usebox{\plotpoint}}
\put(430.0,800.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(433.0,799.0){\usebox{\plotpoint}}
\put(433.0,799.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435.0,798.0){\usebox{\plotpoint}}
\put(435.0,798.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(438.0,797.0){\usebox{\plotpoint}}
\put(438.0,797.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,796.0){\usebox{\plotpoint}}
\put(440.0,796.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(443.0,795.0){\usebox{\plotpoint}}
\put(443.0,795.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(446.0,794.0){\usebox{\plotpoint}}
\put(446.0,794.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,793.0){\usebox{\plotpoint}}
\put(448.0,793.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(451.0,792.0){\usebox{\plotpoint}}
\put(451.0,792.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453.0,791.0){\usebox{\plotpoint}}
\put(453.0,791.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(456.0,790.0){\usebox{\plotpoint}}
\put(456.0,790.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(459.0,789.0){\usebox{\plotpoint}}
\put(459.0,789.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461.0,788.0){\usebox{\plotpoint}}
\put(461.0,788.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(464.0,787.0){\usebox{\plotpoint}}
\put(464.0,787.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,786.0){\usebox{\plotpoint}}
\put(466.0,786.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(469.0,785.0){\usebox{\plotpoint}}
\put(469.0,785.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(472.0,784.0){\usebox{\plotpoint}}
\put(472.0,784.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474.0,783.0){\usebox{\plotpoint}}
\put(474.0,783.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477.0,782.0){\usebox{\plotpoint}}
\put(477.0,782.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480.0,781.0){\usebox{\plotpoint}}
\put(480.0,781.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482.0,780.0){\usebox{\plotpoint}}
\put(482.0,780.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(485.0,779.0){\usebox{\plotpoint}}
\put(485.0,779.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(487.0,778.0){\usebox{\plotpoint}}
\put(487.0,778.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(490.0,777.0){\usebox{\plotpoint}}
\put(490.0,777.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(493.0,776.0){\usebox{\plotpoint}}
\put(493.0,776.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495.0,775.0){\usebox{\plotpoint}}
\put(495.0,775.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(498.0,774.0){\usebox{\plotpoint}}
\put(498.0,774.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500.0,773.0){\usebox{\plotpoint}}
\put(500.0,773.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(503.0,772.0){\usebox{\plotpoint}}
\put(503.0,772.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(506.0,771.0){\usebox{\plotpoint}}
\put(506.0,771.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(508.0,770.0){\usebox{\plotpoint}}
\put(508.0,770.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(511.0,769.0){\usebox{\plotpoint}}
\put(511.0,769.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.0,768.0){\usebox{\plotpoint}}
\put(513.0,768.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(516.0,767.0){\usebox{\plotpoint}}
\put(516.0,767.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(519.0,766.0){\usebox{\plotpoint}}
\put(519.0,766.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,765.0){\usebox{\plotpoint}}
\put(521.0,765.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(524.0,764.0){\usebox{\plotpoint}}
\put(524.0,764.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,763.0){\usebox{\plotpoint}}
\put(526.0,763.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(529.0,762.0){\usebox{\plotpoint}}
\put(529.0,762.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(532.0,761.0){\usebox{\plotpoint}}
\put(532.0,761.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(534.0,760.0){\usebox{\plotpoint}}
\put(534.0,760.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(537.0,759.0){\usebox{\plotpoint}}
\put(537.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539.0,758.0){\usebox{\plotpoint}}
\put(539.0,758.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(542.0,757.0){\usebox{\plotpoint}}
\put(542.0,757.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(545.0,756.0){\usebox{\plotpoint}}
\put(545.0,756.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547.0,755.0){\usebox{\plotpoint}}
\put(547.0,755.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(550.0,754.0){\usebox{\plotpoint}}
\put(550.0,754.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,753.0){\usebox{\plotpoint}}
\put(552.0,753.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(555.0,752.0){\usebox{\plotpoint}}
\put(555.0,752.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(558.0,751.0){\usebox{\plotpoint}}
\put(558.0,751.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,750.0){\usebox{\plotpoint}}
\put(560.0,750.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(563.0,749.0){\usebox{\plotpoint}}
\put(563.0,749.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(566.0,748.0){\usebox{\plotpoint}}
\put(566.0,748.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568.0,747.0){\usebox{\plotpoint}}
\put(568.0,747.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(571.0,746.0){\usebox{\plotpoint}}
\put(571.0,746.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(573.0,745.0){\usebox{\plotpoint}}
\put(573.0,745.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(576.0,744.0){\usebox{\plotpoint}}
\put(576.0,744.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(579.0,743.0){\usebox{\plotpoint}}
\put(579.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(581.0,742.0){\usebox{\plotpoint}}
\put(581.0,742.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(584.0,741.0){\usebox{\plotpoint}}
\put(584.0,741.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(586.0,740.0){\usebox{\plotpoint}}
\put(586.0,740.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(589.0,739.0){\usebox{\plotpoint}}
\put(589.0,739.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(592.0,738.0){\usebox{\plotpoint}}
\put(592.0,738.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594.0,737.0){\usebox{\plotpoint}}
\put(594.0,737.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(597.0,736.0){\usebox{\plotpoint}}
\put(597.0,736.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599.0,735.0){\usebox{\plotpoint}}
\put(599.0,735.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(602.0,734.0){\usebox{\plotpoint}}
\put(602.0,734.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(605.0,733.0){\usebox{\plotpoint}}
\put(605.0,733.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(607.0,732.0){\usebox{\plotpoint}}
\put(607.0,732.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(610.0,731.0){\usebox{\plotpoint}}
\put(610.0,731.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612.0,730.0){\usebox{\plotpoint}}
\put(612.0,730.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(615.0,729.0){\usebox{\plotpoint}}
\put(615.0,729.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(618.0,728.0){\usebox{\plotpoint}}
\put(618.0,728.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(620.0,727.0){\usebox{\plotpoint}}
\put(620.0,727.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(623.0,726.0){\usebox{\plotpoint}}
\put(623.0,726.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625.0,725.0){\usebox{\plotpoint}}
\put(625.0,725.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(628.0,724.0){\usebox{\plotpoint}}
\put(628.0,724.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(631.0,723.0){\usebox{\plotpoint}}
\put(631.0,723.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633.0,722.0){\usebox{\plotpoint}}
\put(633.0,722.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(636.0,721.0){\usebox{\plotpoint}}
\put(636.0,721.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638.0,720.0){\usebox{\plotpoint}}
\put(638.0,720.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(641.0,719.0){\usebox{\plotpoint}}
\put(641.0,719.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(644.0,718.0){\usebox{\plotpoint}}
\put(644.0,718.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(646.0,717.0){\usebox{\plotpoint}}
\put(646.0,717.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(649.0,716.0){\usebox{\plotpoint}}
\put(649.0,716.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(651.0,715.0){\usebox{\plotpoint}}
\put(651.0,715.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(654.0,714.0){\usebox{\plotpoint}}
\put(654.0,714.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(657.0,713.0){\usebox{\plotpoint}}
\put(657.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(659.0,712.0){\usebox{\plotpoint}}
\put(659.0,712.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(662.0,711.0){\usebox{\plotpoint}}
\put(662.0,711.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(665.0,710.0){\usebox{\plotpoint}}
\put(665.0,710.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667.0,709.0){\usebox{\plotpoint}}
\put(667.0,709.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(670.0,708.0){\usebox{\plotpoint}}
\put(670.0,708.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672.0,707.0){\usebox{\plotpoint}}
\put(672.0,707.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(675.0,706.0){\usebox{\plotpoint}}
\put(675.0,706.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(678.0,705.0){\usebox{\plotpoint}}
\put(678.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680.0,704.0){\usebox{\plotpoint}}
\put(680.0,704.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(683.0,703.0){\usebox{\plotpoint}}
\put(683.0,703.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(685.0,702.0){\usebox{\plotpoint}}
\put(685.0,702.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(688.0,701.0){\usebox{\plotpoint}}
\put(688.0,701.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(691.0,700.0){\usebox{\plotpoint}}
\put(691.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693.0,699.0){\usebox{\plotpoint}}
\put(693.0,699.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(696.0,698.0){\usebox{\plotpoint}}
\put(696.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698.0,697.0){\usebox{\plotpoint}}
\put(698.0,697.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(701.0,696.0){\usebox{\plotpoint}}
\put(701.0,696.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(704.0,695.0){\usebox{\plotpoint}}
\put(704.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(706.0,694.0){\usebox{\plotpoint}}
\put(706.0,694.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(709.0,693.0){\usebox{\plotpoint}}
\put(709.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(711.0,692.0){\usebox{\plotpoint}}
\put(711.0,692.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(714.0,691.0){\usebox{\plotpoint}}
\put(714.0,691.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(717.0,690.0){\usebox{\plotpoint}}
\put(717.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(719.0,689.0){\usebox{\plotpoint}}
\put(719.0,689.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(722.0,688.0){\usebox{\plotpoint}}
\put(722.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(724.0,687.0){\usebox{\plotpoint}}
\put(724.0,687.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(727.0,686.0){\usebox{\plotpoint}}
\put(727.0,686.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(730.0,685.0){\usebox{\plotpoint}}
\put(730.0,685.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732.0,684.0){\usebox{\plotpoint}}
\put(732.0,684.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(735.0,683.0){\usebox{\plotpoint}}
\put(735.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737.0,682.0){\usebox{\plotpoint}}
\put(737.0,682.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(740.0,681.0){\usebox{\plotpoint}}
\put(740.0,681.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(743.0,680.0){\usebox{\plotpoint}}
\put(743.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(745.0,679.0){\usebox{\plotpoint}}
\put(745.0,679.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(748.0,678.0){\usebox{\plotpoint}}
\put(748.0,678.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(751.0,677.0){\usebox{\plotpoint}}
\put(751.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753.0,676.0){\usebox{\plotpoint}}
\put(753.0,676.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(756.0,675.0){\usebox{\plotpoint}}
\put(756.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758.0,674.0){\usebox{\plotpoint}}
\put(758.0,674.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(761.0,673.0){\usebox{\plotpoint}}
\put(761.0,673.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(764.0,672.0){\usebox{\plotpoint}}
\put(764.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(766.0,671.0){\usebox{\plotpoint}}
\put(766.0,671.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(769.0,670.0){\usebox{\plotpoint}}
\put(769.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(771.0,669.0){\usebox{\plotpoint}}
\put(771.0,669.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(774.0,668.0){\usebox{\plotpoint}}
\put(774.0,668.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(777.0,667.0){\usebox{\plotpoint}}
\put(777.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779.0,666.0){\usebox{\plotpoint}}
\put(779.0,666.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(782.0,665.0){\usebox{\plotpoint}}
\put(782.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784.0,664.0){\usebox{\plotpoint}}
\put(784.0,664.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(787.0,663.0){\usebox{\plotpoint}}
\put(787.0,663.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(790.0,662.0){\usebox{\plotpoint}}
\put(790.0,662.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(792.0,661.0){\usebox{\plotpoint}}
\put(792.0,661.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(795.0,660.0){\usebox{\plotpoint}}
\put(795.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(797.0,659.0){\usebox{\plotpoint}}
\put(797.0,659.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(800.0,658.0){\usebox{\plotpoint}}
\put(800.0,658.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(803.0,657.0){\usebox{\plotpoint}}
\put(803.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(805.0,656.0){\usebox{\plotpoint}}
\put(805.0,656.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(808.0,655.0){\usebox{\plotpoint}}
\put(808.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(810.0,654.0){\usebox{\plotpoint}}
\put(810.0,654.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(813.0,653.0){\usebox{\plotpoint}}
\put(813.0,653.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(816.0,652.0){\usebox{\plotpoint}}
\put(816.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818.0,651.0){\usebox{\plotpoint}}
\put(818.0,651.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(821.0,650.0){\usebox{\plotpoint}}
\put(821.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(823.0,649.0){\usebox{\plotpoint}}
\put(823.0,649.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(826.0,648.0){\usebox{\plotpoint}}
\put(826.0,648.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(829.0,647.0){\usebox{\plotpoint}}
\put(829.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(831.0,646.0){\usebox{\plotpoint}}
\put(831.0,646.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(834.0,645.0){\usebox{\plotpoint}}
\put(834.0,645.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(837.0,644.0){\usebox{\plotpoint}}
\put(837.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(839.0,643.0){\usebox{\plotpoint}}
\put(839.0,643.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(842.0,642.0){\usebox{\plotpoint}}
\put(842.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844.0,641.0){\usebox{\plotpoint}}
\put(844.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847.0,640.0){\usebox{\plotpoint}}
\put(847.0,640.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(850.0,639.0){\usebox{\plotpoint}}
\put(850.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852.0,638.0){\usebox{\plotpoint}}
\put(852.0,638.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855.0,637.0){\usebox{\plotpoint}}
\put(855.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(857.0,636.0){\usebox{\plotpoint}}
\put(857.0,636.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(860.0,635.0){\usebox{\plotpoint}}
\put(860.0,635.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(863.0,634.0){\usebox{\plotpoint}}
\put(863.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(865.0,633.0){\usebox{\plotpoint}}
\put(865.0,633.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(868.0,632.0){\usebox{\plotpoint}}
\put(868.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(870.0,631.0){\usebox{\plotpoint}}
\put(870.0,631.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(873.0,630.0){\usebox{\plotpoint}}
\put(873.0,630.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(876.0,629.0){\usebox{\plotpoint}}
\put(876.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(878.0,628.0){\usebox{\plotpoint}}
\put(878.0,628.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(881.0,627.0){\usebox{\plotpoint}}
\put(881.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(883.0,626.0){\usebox{\plotpoint}}
\put(883.0,626.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(886.0,625.0){\usebox{\plotpoint}}
\put(886.0,625.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(889.0,624.0){\usebox{\plotpoint}}
\put(889.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(891.0,623.0){\usebox{\plotpoint}}
\put(891.0,623.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(894.0,622.0){\usebox{\plotpoint}}
\put(894.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(896.0,621.0){\usebox{\plotpoint}}
\put(896.0,621.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(899.0,620.0){\usebox{\plotpoint}}
\put(899.0,620.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(902.0,619.0){\usebox{\plotpoint}}
\put(902.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(904.0,618.0){\usebox{\plotpoint}}
\put(904.0,618.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(907.0,617.0){\usebox{\plotpoint}}
\put(907.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(909.0,616.0){\usebox{\plotpoint}}
\put(909.0,616.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(912.0,615.0){\usebox{\plotpoint}}
\put(912.0,615.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(915.0,614.0){\usebox{\plotpoint}}
\put(915.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917.0,613.0){\usebox{\plotpoint}}
\put(917.0,613.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(920.0,612.0){\usebox{\plotpoint}}
\put(920.0,612.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(923.0,611.0){\usebox{\plotpoint}}
\put(923.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(925.0,610.0){\usebox{\plotpoint}}
\put(925.0,610.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(928.0,609.0){\usebox{\plotpoint}}
\put(928.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(930.0,608.0){\usebox{\plotpoint}}
\put(930.0,608.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(933.0,607.0){\usebox{\plotpoint}}
\put(933.0,607.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(936.0,606.0){\usebox{\plotpoint}}
\put(936.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(938.0,605.0){\usebox{\plotpoint}}
\put(938.0,605.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(941.0,604.0){\usebox{\plotpoint}}
\put(941.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(943.0,603.0){\usebox{\plotpoint}}
\put(943.0,603.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(946.0,602.0){\usebox{\plotpoint}}
\put(946.0,602.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(949.0,601.0){\usebox{\plotpoint}}
\put(949.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(951.0,600.0){\usebox{\plotpoint}}
\put(951.0,600.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(954.0,599.0){\usebox{\plotpoint}}
\put(954.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(956.0,598.0){\usebox{\plotpoint}}
\put(956.0,598.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(959.0,597.0){\usebox{\plotpoint}}
\put(959.0,597.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(962.0,596.0){\usebox{\plotpoint}}
\put(962.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(964.0,595.0){\usebox{\plotpoint}}
\put(964.0,595.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(967.0,594.0){\usebox{\plotpoint}}
\put(967.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(969.0,593.0){\usebox{\plotpoint}}
\put(969.0,593.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(972.0,592.0){\usebox{\plotpoint}}
\put(972.0,592.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(975.0,591.0){\usebox{\plotpoint}}
\put(975.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(977.0,590.0){\usebox{\plotpoint}}
\put(977.0,590.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(980.0,589.0){\usebox{\plotpoint}}
\put(980.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(982.0,588.0){\usebox{\plotpoint}}
\put(982.0,588.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(985.0,587.0){\usebox{\plotpoint}}
\put(985.0,587.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(988.0,586.0){\usebox{\plotpoint}}
\put(988.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(990.0,585.0){\usebox{\plotpoint}}
\put(990.0,585.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(993.0,584.0){\usebox{\plotpoint}}
\put(993.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(995.0,583.0){\usebox{\plotpoint}}
\put(995.0,583.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(998.0,582.0){\usebox{\plotpoint}}
\put(998.0,582.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1001.0,581.0){\usebox{\plotpoint}}
\put(1001.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1003.0,580.0){\usebox{\plotpoint}}
\put(1003.0,580.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1006.0,579.0){\usebox{\plotpoint}}
\put(1006.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1008.0,578.0){\usebox{\plotpoint}}
\put(1008.0,578.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1011.0,577.0){\usebox{\plotpoint}}
\put(1011.0,577.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1014.0,576.0){\usebox{\plotpoint}}
\put(1014.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1016.0,575.0){\usebox{\plotpoint}}
\put(1016.0,575.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1019.0,574.0){\usebox{\plotpoint}}
\put(1019.0,574.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1022.0,573.0){\usebox{\plotpoint}}
\put(1022.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1024.0,572.0){\usebox{\plotpoint}}
\put(1024.0,572.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1027.0,571.0){\usebox{\plotpoint}}
\put(1027.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1029.0,570.0){\usebox{\plotpoint}}
\put(1029.0,570.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1032.0,569.0){\usebox{\plotpoint}}
\put(1032.0,569.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1035.0,568.0){\usebox{\plotpoint}}
\put(1035.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1037.0,567.0){\usebox{\plotpoint}}
\put(1037.0,567.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1040.0,566.0){\usebox{\plotpoint}}
\put(1040.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1042.0,565.0){\usebox{\plotpoint}}
\put(1042.0,565.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1045.0,564.0){\usebox{\plotpoint}}
\put(1045.0,564.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1048.0,563.0){\usebox{\plotpoint}}
\put(1048.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1050.0,562.0){\usebox{\plotpoint}}
\put(1050.0,562.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1053.0,561.0){\usebox{\plotpoint}}
\put(1053.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1055.0,560.0){\usebox{\plotpoint}}
\put(1055.0,560.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1058.0,559.0){\usebox{\plotpoint}}
\put(1058.0,559.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1061.0,558.0){\usebox{\plotpoint}}
\put(1061.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1063.0,557.0){\usebox{\plotpoint}}
\put(1063.0,557.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1066.0,556.0){\usebox{\plotpoint}}
\put(1066.0,556.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1068.0,555.0){\usebox{\plotpoint}}
\put(1068.0,555.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1071.0,554.0){\usebox{\plotpoint}}
\put(1071.0,554.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1074.0,553.0){\usebox{\plotpoint}}
\put(1074.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1076.0,552.0){\usebox{\plotpoint}}
\put(1076.0,552.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1079.0,551.0){\usebox{\plotpoint}}
\put(1079.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1081.0,550.0){\usebox{\plotpoint}}
\put(1081.0,550.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1084.0,549.0){\usebox{\plotpoint}}
\put(1084.0,549.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1087.0,548.0){\usebox{\plotpoint}}
\put(1087.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1089.0,547.0){\usebox{\plotpoint}}
\put(1089.0,547.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1092.0,546.0){\usebox{\plotpoint}}
\put(1092.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1094.0,545.0){\usebox{\plotpoint}}
\put(1094.0,545.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1097.0,544.0){\usebox{\plotpoint}}
\put(1097.0,544.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1100.0,543.0){\usebox{\plotpoint}}
\put(1100.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1102.0,542.0){\usebox{\plotpoint}}
\put(1102.0,542.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1105.0,541.0){\usebox{\plotpoint}}
\put(1105.0,541.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1108.0,540.0){\usebox{\plotpoint}}
\put(1108.0,540.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1110.0,539.0){\usebox{\plotpoint}}
\put(1110.0,539.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1113.0,538.0){\usebox{\plotpoint}}
\put(1113.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1115.0,537.0){\usebox{\plotpoint}}
\put(1115.0,537.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1118.0,536.0){\usebox{\plotpoint}}
\put(1118.0,536.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1121.0,535.0){\usebox{\plotpoint}}
\put(1121.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1123.0,534.0){\usebox{\plotpoint}}
\put(1123.0,534.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1126.0,533.0){\usebox{\plotpoint}}
\put(1126.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1128.0,532.0){\usebox{\plotpoint}}
\put(1128.0,532.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1131.0,531.0){\usebox{\plotpoint}}
\put(1131.0,531.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1134.0,530.0){\usebox{\plotpoint}}
\put(1134.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1136.0,529.0){\usebox{\plotpoint}}
\put(1136.0,529.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1139.0,528.0){\usebox{\plotpoint}}
\put(1139.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1141.0,527.0){\usebox{\plotpoint}}
\put(1141.0,527.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1144.0,526.0){\usebox{\plotpoint}}
\put(1144.0,526.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1147.0,525.0){\usebox{\plotpoint}}
\put(1147.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1149.0,524.0){\usebox{\plotpoint}}
\put(1149.0,524.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1152.0,523.0){\usebox{\plotpoint}}
\put(1152.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1154.0,522.0){\usebox{\plotpoint}}
\put(1154.0,522.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1157.0,521.0){\usebox{\plotpoint}}
\put(1157.0,521.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1160.0,520.0){\usebox{\plotpoint}}
\put(1160.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1162.0,519.0){\usebox{\plotpoint}}
\put(1162.0,519.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1165.0,518.0){\usebox{\plotpoint}}
\put(1165.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1167.0,517.0){\usebox{\plotpoint}}
\put(1167.0,517.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1170.0,516.0){\usebox{\plotpoint}}
\put(1170.0,516.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1173.0,515.0){\usebox{\plotpoint}}
\put(1173.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1175.0,514.0){\usebox{\plotpoint}}
\put(1175.0,514.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1178.0,513.0){\usebox{\plotpoint}}
\put(1178.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1180.0,512.0){\usebox{\plotpoint}}
\put(1180.0,512.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1183.0,511.0){\usebox{\plotpoint}}
\put(1183.0,511.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1186.0,510.0){\usebox{\plotpoint}}
\put(1186.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1188.0,509.0){\usebox{\plotpoint}}
\put(1188.0,509.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1191.0,508.0){\usebox{\plotpoint}}
\put(1191.0,508.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1194.0,507.0){\usebox{\plotpoint}}
\put(1194.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1196.0,506.0){\usebox{\plotpoint}}
\put(1196.0,506.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1199.0,505.0){\usebox{\plotpoint}}
\put(1199.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1201.0,504.0){\usebox{\plotpoint}}
\put(1201.0,504.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1204.0,503.0){\usebox{\plotpoint}}
\put(1204.0,503.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1207.0,502.0){\usebox{\plotpoint}}
\put(1207.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1209.0,501.0){\usebox{\plotpoint}}
\put(1209.0,501.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1212.0,500.0){\usebox{\plotpoint}}
\put(1212.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1214.0,499.0){\usebox{\plotpoint}}
\put(1214.0,499.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1217.0,498.0){\usebox{\plotpoint}}
\put(1217.0,498.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1220.0,497.0){\usebox{\plotpoint}}
\put(1220.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1222.0,496.0){\usebox{\plotpoint}}
\put(1222.0,496.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1225.0,495.0){\usebox{\plotpoint}}
\put(1225.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1227.0,494.0){\usebox{\plotpoint}}
\put(1227.0,494.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1230.0,493.0){\usebox{\plotpoint}}
\put(1230.0,493.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1233.0,492.0){\usebox{\plotpoint}}
\put(1233.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1235.0,491.0){\usebox{\plotpoint}}
\put(1235.0,491.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1238.0,490.0){\usebox{\plotpoint}}
\put(1238.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1240.0,489.0){\usebox{\plotpoint}}
\put(1240.0,489.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1243.0,488.0){\usebox{\plotpoint}}
\put(1243.0,488.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1246.0,487.0){\usebox{\plotpoint}}
\put(1246.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1248.0,486.0){\usebox{\plotpoint}}
\put(1248.0,486.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1251.0,485.0){\usebox{\plotpoint}}
\put(1251.0,485.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1253.0,484.0){\usebox{\plotpoint}}
\put(1253.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1256.0,483.0){\usebox{\plotpoint}}
\put(1256.0,483.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1259.0,482.0){\usebox{\plotpoint}}
\put(1259.0,482.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1261.0,481.0){\usebox{\plotpoint}}
\put(1261.0,481.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1264.0,480.0){\usebox{\plotpoint}}
\put(1264.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1266.0,479.0){\usebox{\plotpoint}}
\put(1266.0,479.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1269.0,478.0){\usebox{\plotpoint}}
\put(1269.0,478.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1272.0,477.0){\usebox{\plotpoint}}
\put(1272.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1274.0,476.0){\usebox{\plotpoint}}
\put(1274.0,476.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1277.0,475.0){\usebox{\plotpoint}}
\put(1277.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1280.0,474.0){\usebox{\plotpoint}}
\put(1280.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1282.0,473.0){\usebox{\plotpoint}}
\put(1282.0,473.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1285.0,472.0){\usebox{\plotpoint}}
\put(1285.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1287.0,471.0){\usebox{\plotpoint}}
\put(1287.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1290.0,470.0){\usebox{\plotpoint}}
\put(1290.0,470.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1293.0,469.0){\usebox{\plotpoint}}
\put(1293.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1295.0,468.0){\usebox{\plotpoint}}
\put(1295.0,468.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1298.0,467.0){\usebox{\plotpoint}}
\put(1298.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1300.0,466.0){\usebox{\plotpoint}}
\put(1300.0,466.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1303.0,465.0){\usebox{\plotpoint}}
\put(1303.0,465.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1306.0,464.0){\usebox{\plotpoint}}
\put(1306.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1308.0,463.0){\usebox{\plotpoint}}
\put(1308.0,463.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1311.0,462.0){\usebox{\plotpoint}}
\put(1311.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1313.0,461.0){\usebox{\plotpoint}}
\put(1313.0,461.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1316.0,460.0){\usebox{\plotpoint}}
\put(1316.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1319.0,459.0){\usebox{\plotpoint}}
\put(1319.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1321.0,458.0){\usebox{\plotpoint}}
\put(1321.0,458.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1324.0,457.0){\usebox{\plotpoint}}
\put(1324.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1326.0,456.0){\usebox{\plotpoint}}
\put(1326.0,456.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1329.0,455.0){\usebox{\plotpoint}}
\put(1329.0,455.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1332.0,454.0){\usebox{\plotpoint}}
\put(1332.0,454.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1334.0,453.0){\usebox{\plotpoint}}
\put(1334.0,453.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1337.0,452.0){\usebox{\plotpoint}}
\put(1337.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1339.0,451.0){\usebox{\plotpoint}}
\put(1339.0,451.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1342.0,450.0){\usebox{\plotpoint}}
\put(1342.0,450.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1345.0,449.0){\usebox{\plotpoint}}
\put(1345.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1347.0,448.0){\usebox{\plotpoint}}
\put(1347.0,448.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1350.0,447.0){\usebox{\plotpoint}}
\put(1350.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1352.0,446.0){\usebox{\plotpoint}}
\put(1352.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1355.0,445.0){\usebox{\plotpoint}}
\put(1355.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1358.0,444.0){\usebox{\plotpoint}}
\put(1358.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1360.0,443.0){\usebox{\plotpoint}}
\put(1360.0,443.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1363.0,442.0){\usebox{\plotpoint}}
\put(1363.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1365.0,441.0){\usebox{\plotpoint}}
\put(1365.0,441.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1368.0,440.0){\usebox{\plotpoint}}
\put(1368.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1371.0,439.0){\usebox{\plotpoint}}
\put(1371.0,439.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1373.0,438.0){\usebox{\plotpoint}}
\put(1373.0,438.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1376.0,437.0){\usebox{\plotpoint}}
\put(1376.0,437.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1379.0,436.0){\usebox{\plotpoint}}
\put(1379.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1381.0,435.0){\usebox{\plotpoint}}
\put(1381.0,435.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1384.0,434.0){\usebox{\plotpoint}}
\put(1384.0,434.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1386.0,433.0){\usebox{\plotpoint}}
\put(1386.0,433.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1389.0,432.0){\usebox{\plotpoint}}
\put(1389.0,432.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1392.0,431.0){\usebox{\plotpoint}}
\put(1392.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1394.0,430.0){\usebox{\plotpoint}}
\put(1394.0,430.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1397.0,429.0){\usebox{\plotpoint}}
\put(1397.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1399.0,428.0){\usebox{\plotpoint}}
\put(1399.0,428.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1402.0,427.0){\usebox{\plotpoint}}
\put(1402.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1405.0,426.0){\usebox{\plotpoint}}
\put(1405.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1407.0,425.0){\usebox{\plotpoint}}
\put(1407.0,425.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1410.0,424.0){\usebox{\plotpoint}}
\put(1410.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1412.0,423.0){\usebox{\plotpoint}}
\put(1412.0,423.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1415.0,422.0){\usebox{\plotpoint}}
\put(1415.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1418.0,421.0){\usebox{\plotpoint}}
\put(1418.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1420.0,420.0){\usebox{\plotpoint}}
\put(1420.0,420.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1423.0,419.0){\usebox{\plotpoint}}
\put(1423.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1425.0,418.0){\usebox{\plotpoint}}
\put(1425.0,418.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1428.0,417.0){\usebox{\plotpoint}}
\put(1428.0,417.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1431.0,416.0){\usebox{\plotpoint}}
\put(1431.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1433.0,415.0){\usebox{\plotpoint}}
\put(1433.0,415.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1436.0,414.0){\usebox{\plotpoint}}
\put(1436.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1438.0,413.0){\usebox{\plotpoint}}
\put(1438.0,413.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1441.0,412.0){\usebox{\plotpoint}}
\put(1441.0,412.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1444.0,411.0){\usebox{\plotpoint}}
\put(1444.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1446.0,410.0){\usebox{\plotpoint}}
\put(1446.0,410.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1449.0,409.0){\usebox{\plotpoint}}
\put(1449.0,409.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1451.0,408.0){\usebox{\plotpoint}}
\put(1451.0,408.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1454.0,407.0){\usebox{\plotpoint}}
\put(1454.0,407.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1457.0,406.0){\usebox{\plotpoint}}
\put(1457.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,131.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,860.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\put(241.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,131){\makebox(0,0)[r]{ 0}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,197){\makebox(0,0)[r]{ 100}}
\put(1439.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,264){\makebox(0,0)[r]{ 200}}
\put(1439.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,330){\makebox(0,0)[r]{ 300}}
\put(1439.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,396){\makebox(0,0)[r]{ 400}}
\put(1439.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,462){\makebox(0,0)[r]{ 500}}
\put(1439.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,529){\makebox(0,0)[r]{ 600}}
\put(1439.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,595){\makebox(0,0)[r]{ 700}}
\put(1439.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,661){\makebox(0,0)[r]{ 800}}
\put(1439.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,727){\makebox(0,0)[r]{ 900}}
\put(1439.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,794){\makebox(0,0)[r]{ 1000}}
\put(1439.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,860){\makebox(0,0)[r]{ 1100}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,90){\makebox(0,0){ 1}}
\put(241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,90){\makebox(0,0){ 1.01}}
\put(485.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(728.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(728,90){\makebox(0,0){ 1.02}}
\put(728.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(972,90){\makebox(0,0){ 1.03}}
\put(972.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,90){\makebox(0,0){ 1.04}}
\put(1215.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 1.05}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,131.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(80,495){\makebox(0,0){$T_r$}}
\put(850,29){\makebox(0,0){$T$}}
\put(1215,727){\makebox(0,0)[l]{(c)}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1459,158){\circle*{24}}
\put(1215,164){\circle*{24}}
\put(972,176){\circle*{24}}
\put(728,198){\circle*{24}}
\put(485,264){\circle*{24}}
\put(436,297){\circle*{24}}
\put(363,396){\circle*{24}}
\put(338,463){\circle*{24}}
\put(314,573){\circle*{24}}
\put(290,794){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,131.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,131){\makebox(0,0)[r]{ 0}}
\put(1300,800){\makebox(0,0)[r]{(a)}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,235){\makebox(0,0)[r]{ 1e-14}}
\put(1439.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,339){\makebox(0,0)[r]{ 2e-14}}
\put(1439.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,443){\makebox(0,0)[r]{ 3e-14}}
\put(1439.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,548){\makebox(0,0)[r]{ 4e-14}}
\put(1439.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,652){\makebox(0,0)[r]{ 5e-14}}
\put(1439.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,756){\makebox(0,0)[r]{ 6e-14}}
\put(1439.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,860){\makebox(0,0)[r]{ 7e-14}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,90){\makebox(0,0){ 0.95}}
\put(261.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,90){\makebox(0,0){ 0.96}}
\put(501.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,90){\makebox(0,0){ 0.97}}
\put(740.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,90){\makebox(0,0){ 0.98}}
\put(980.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219,90){\makebox(0,0){ 0.99}}
\put(1219.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 1}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,131.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(80,495){\makebox(0,0){$e_r$}}
\put(860,29){\makebox(0,0){$z$}}
\put(261,758){\usebox{\plotpoint}}
\multiput(261.00,756.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(261.00,757.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(285.00,737.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(285.00,738.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(309.00,718.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(309.00,719.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(333.00,698.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(333.00,699.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(357.00,679.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(357.00,680.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(381.00,659.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(381.00,660.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(405.00,639.92)(0.571,-0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(405.00,640.17)(22.844,-21.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(429.00,618.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(429.00,619.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(453.00,598.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(453.00,599.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(477.00,578.92)(0.571,-0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(477.00,579.17)(22.844,-21.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(501.00,557.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(501.00,558.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(525.00,537.92)(0.571,-0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(525.00,538.17)(22.844,-21.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(549.00,516.92)(0.574,-0.496){37}{\rule{0.560pt}{0.119pt}}
\multiput(549.00,517.17)(21.838,-20.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(572.00,496.92)(0.571,-0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(572.00,497.17)(22.844,-21.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(596.00,475.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(596.00,476.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(620.00,455.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(620.00,456.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(644.00,435.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(644.00,436.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(668.00,415.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(668.00,416.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(692.00,395.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(692.00,396.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(716.00,375.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(716.00,376.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(740.00,356.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(740.00,357.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(764.00,337.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(764.00,338.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(788.00,319.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(788.00,320.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(812.00,301.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(812.00,302.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(836.00,284.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(836.00,285.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(860.00,267.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(860.00,268.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(884.00,251.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(884.00,252.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(908.00,236.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(908.00,237.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(932.00,221.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(932.00,222.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(956.00,207.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(956.00,208.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(980.00,194.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(980.00,195.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1004.00,183.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1004.00,184.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1028.00,172.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1028.00,173.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1052.00,162.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1052.00,163.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1076.00,154.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1076.00,155.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1100.00,147.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1100.00,148.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1124.00,141.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1124.00,142.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\put(1148,137.17){\rule{4.700pt}{0.400pt}}
\multiput(1148.00,138.17)(13.245,-2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1171,135.67){\rule{5.782pt}{0.400pt}}
\multiput(1171.00,136.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1195,135.67){\rule{5.782pt}{0.400pt}}
\multiput(1195.00,135.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1219,137.17){\rule{4.900pt}{0.400pt}}
\multiput(1219.00,136.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(1243.00,139.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1243.00,138.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1267.00,144.59)(1.789,0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1267.00,143.17)(20.946,7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1291.00,151.58)(1.225,0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1291.00,150.17)(21.800,10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1315.00,161.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1315.00,160.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1339.00,172.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(1339.00,171.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1363.00,186.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1363.00,185.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1387.00,203.58)(0.632,0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(1387.00,202.17)(22.744,19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1411.00,222.58)(0.520,0.496){43}{\rule{0.517pt}{0.120pt}}
\multiput(1411.00,221.17)(22.926,23.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(1435.58,245.00)(0.496,0.519){45}{\rule{0.120pt}{0.517pt}}
\multiput(1434.17,245.00)(24.000,23.928){2}{\rule{0.400pt}{0.258pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,131.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\end{picture}

\begin{picture}(1500,900)(0,0)
\put(301.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,131){\makebox(0,0)[r]{ 0}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,252){\makebox(0,0)[r]{ 5e-06}}
\put(1300,800){\makebox(0,0)[r]{(b)}}
\put(1439.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,374){\makebox(0,0)[r]{ 1e-05}}
\put(1439.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,495){\makebox(0,0)[r]{ 1.5e-05}}
\put(1439.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,617){\makebox(0,0)[r]{ 2e-05}}
\put(1439.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,738){\makebox(0,0)[r]{ 2.5e-05}}
\put(1439.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,860){\makebox(0,0)[r]{ 3e-05}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301,90){\makebox(0,0){ 1}}
\put(301.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533,90){\makebox(0,0){ 1.01}}
\put(533.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,90){\makebox(0,0){ 1.02}}
\put(764.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996,90){\makebox(0,0){ 1.03}}
\put(996.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1227,90){\makebox(0,0){ 1.04}}
\put(1227.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 1.05}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(301.0,131.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(301.0,860.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(40,495){\makebox(0,0){$(T_r)^{({{-1} \over {z}})}$}}
\put(880,29){\makebox(0,0){$T$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1459,859){\circle*{24}}
\put(1227,714){\circle*{24}}
\put(996,568){\circle*{24}}
\put(764,422){\circle*{24}}
\put(533,276){\circle*{24}}
\put(486,247){\circle*{24}}
\put(417,203){\circle*{24}}
\put(394,189){\circle*{24}}
\put(370,174){\circle*{24}}
\put(347,160){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1459,860){\usebox{\plotpoint}}
\multiput(1455.95,858.92)(-0.793,-0.500){1399}{\rule{0.735pt}{0.120pt}}
\multiput(1457.48,859.17)(-1110.475,-701.000){2}{\rule{0.367pt}{0.400pt}}
\put(301.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(301.0,131.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(301.0,860.0){\rule[-0.200pt]{278.962pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,131){\makebox(0,0)[r]{ 0}}
\put(1300,800){\makebox(0,0)[r]{(a)}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,222){\makebox(0,0)[r]{ 1e-08}}
\put(1439.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,313){\makebox(0,0)[r]{ 2e-08}}
\put(1439.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,404){\makebox(0,0)[r]{ 3e-08}}
\put(1439.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,496){\makebox(0,0)[r]{ 4e-08}}
\put(1439.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,587){\makebox(0,0)[r]{ 5e-08}}
\put(1439.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,678){\makebox(0,0)[r]{ 6e-08}}
\put(1439.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,769){\makebox(0,0)[r]{ 7e-08}}
\put(1439.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,860){\makebox(0,0)[r]{ 8e-08}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,90){\makebox(0,0){ 0.95}}
\put(261.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,90){\makebox(0,0){ 0.96}}
\put(501.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,90){\makebox(0,0){ 0.97}}
\put(740.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,90){\makebox(0,0){ 0.98}}
\put(980.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219,90){\makebox(0,0){ 0.99}}
\put(1219.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 1}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,131.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(80,495){\makebox(0,0){$e_r$}}
\put(860,29){\makebox(0,0){$z$}}
\put(261,769){\usebox{\plotpoint}}
\multiput(261.58,766.72)(0.496,-0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(260.17,767.86)(24.000,-25.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(285.58,739.72)(0.496,-0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(284.17,740.86)(24.000,-25.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(309.58,712.79)(0.496,-0.541){45}{\rule{0.120pt}{0.533pt}}
\multiput(308.17,713.89)(24.000,-24.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(333.58,686.79)(0.496,-0.541){45}{\rule{0.120pt}{0.533pt}}
\multiput(332.17,687.89)(24.000,-24.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(357.58,660.86)(0.496,-0.519){45}{\rule{0.120pt}{0.517pt}}
\multiput(356.17,661.93)(24.000,-23.928){2}{\rule{0.400pt}{0.258pt}}
\multiput(381.58,635.86)(0.496,-0.519){45}{\rule{0.120pt}{0.517pt}}
\multiput(380.17,636.93)(24.000,-23.928){2}{\rule{0.400pt}{0.258pt}}
\multiput(405.58,610.86)(0.496,-0.519){45}{\rule{0.120pt}{0.517pt}}
\multiput(404.17,611.93)(24.000,-23.928){2}{\rule{0.400pt}{0.258pt}}
\multiput(429.00,586.92)(0.498,-0.496){45}{\rule{0.500pt}{0.120pt}}
\multiput(429.00,587.17)(22.962,-24.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,562.92)(0.498,-0.496){45}{\rule{0.500pt}{0.120pt}}
\multiput(453.00,563.17)(22.962,-24.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(477.00,538.92)(0.520,-0.496){43}{\rule{0.517pt}{0.120pt}}
\multiput(477.00,539.17)(22.926,-23.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(501.00,515.92)(0.544,-0.496){41}{\rule{0.536pt}{0.120pt}}
\multiput(501.00,516.17)(22.887,-22.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(525.00,493.92)(0.544,-0.496){41}{\rule{0.536pt}{0.120pt}}
\multiput(525.00,494.17)(22.887,-22.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(549.00,471.92)(0.521,-0.496){41}{\rule{0.518pt}{0.120pt}}
\multiput(549.00,472.17)(21.924,-22.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(572.00,449.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(572.00,450.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(596.00,429.92)(0.571,-0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(596.00,430.17)(22.844,-21.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(620.00,408.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(620.00,409.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(644.00,389.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(644.00,390.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(668.00,369.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(668.00,370.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(692.00,351.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(692.00,352.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(716.00,333.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(716.00,334.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(740.00,316.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(740.00,317.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(764.00,299.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(764.00,300.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(788.00,283.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(788.00,284.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(812.00,268.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(812.00,269.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(836.00,254.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(836.00,255.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(860.00,240.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(860.00,241.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(884.00,227.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(884.00,228.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(908.00,215.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(908.00,216.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(932.00,203.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(932.00,204.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(956.00,193.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(956.00,194.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(980.00,183.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(980.00,184.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1004.00,174.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1004.00,175.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1028.00,166.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1028.00,167.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1052.00,158.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1052.00,159.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1076.00,152.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1076.00,153.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1100.00,146.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1100.00,147.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1124.00,141.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1124.00,142.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\put(1148,137.17){\rule{4.700pt}{0.400pt}}
\multiput(1148.00,138.17)(13.245,-2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1171,135.17){\rule{4.900pt}{0.400pt}}
\multiput(1171.00,136.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(1195,133.67){\rule{5.782pt}{0.400pt}}
\multiput(1195.00,134.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1243,133.67){\rule{5.782pt}{0.400pt}}
\multiput(1243.00,133.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1267,135.17){\rule{4.900pt}{0.400pt}}
\multiput(1267.00,134.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(1291.00,137.61)(5.151,0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1291.00,136.17)(17.151,3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1315.00,140.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1315.00,139.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1339.00,144.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1339.00,143.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1363.00,149.59)(2.118,0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1363.00,148.17)(20.472,6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1387.00,155.59)(1.550,0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1387.00,154.17)(21.302,8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1411.00,163.59)(1.550,0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1411.00,162.17)(21.302,8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1435.00,171.58)(1.225,0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1435.00,170.17)(21.800,10.000){2}{\rule{0.530pt}{0.400pt}}
\put(1219.0,134.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,131.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\end{picture}

\begin{picture}(1500,900)(0,0)
\put(261.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,131){\makebox(0,0)[r]{ 0}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,277){\makebox(0,0)[r]{ 0.005}}
\put(1300,800){\makebox(0,0)[r]{(b)}}
\put(1439.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,423){\makebox(0,0)[r]{ 0.01}}
\put(1439.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,568){\makebox(0,0)[r]{ 0.015}}
\put(1439.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,714){\makebox(0,0)[r]{ 0.02}}
\put(1439.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,860){\makebox(0,0)[r]{ 0.025}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,90){\makebox(0,0){ 1}}
\put(261.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,90){\makebox(0,0){ 1.01}}
\put(501.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,90){\makebox(0,0){ 1.02}}
\put(740.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,90){\makebox(0,0){ 1.03}}
\put(980.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219,90){\makebox(0,0){ 1.04}}
\put(1219.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 1.05}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,131.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(80,495){\makebox(0,0){$(T_r)^{({{-1} \over {z}})}$}}
\put(860,29){\makebox(0,0){$T$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1459,825){\circle*{24}}
\put(1219,686){\circle*{24}}
\put(980,547){\circle*{24}}
\put(740,408){\circle*{24}}
\put(501,269){\circle*{24}}
\put(453,241){\circle*{24}}
\put(381,200){\circle*{24}}
\put(357,186){\circle*{24}}
\put(333,172){\circle*{24}}
\put(309,158){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1459,825){\usebox{\plotpoint}}
\multiput(1455.72,823.92)(-0.862,-0.500){1331}{\rule{0.790pt}{0.120pt}}
\multiput(1457.36,824.17)(-1148.361,-667.000){2}{\rule{0.395pt}{0.400pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,131.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,131){\makebox(0,0)[r]{ 0}}
\put(1300,800){\makebox(0,0)[r]{(a)}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,222){\makebox(0,0)[r]{ 500}}
\put(1439.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,313){\makebox(0,0)[r]{ 1000}}
\put(1439.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,404){\makebox(0,0)[r]{ 1500}}
\put(1439.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,495){\makebox(0,0)[r]{ 2000}}
\put(1439.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,587){\makebox(0,0)[r]{ 2500}}
\put(1439.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,678){\makebox(0,0)[r]{ 3000}}
\put(1439.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,769){\makebox(0,0)[r]{ 3500}}
\put(1439.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,860){\makebox(0,0)[r]{ 4000}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,90){\makebox(0,0){ 1}}
\put(241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,90){\makebox(0,0){ 1.01}}
\put(485.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(728.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(728,90){\makebox(0,0){ 1.02}}
\put(728.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(972,90){\makebox(0,0){ 1.03}}
\put(972.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,90){\makebox(0,0){ 1.04}}
\put(1215.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 1.05}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,131.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(80,495){\makebox(0,0){$T_r$}}
\put(850,29){\makebox(0,0){$T$}}
\put(1459,176){\circle{12}}
\put(1215,186){\circle{12}}
\put(972,201){\circle{12}}
\put(728,230){\circle{12}}
\put(485,310){\circle{12}}
\put(436,346){\circle{12}}
\put(363,449){\circle{12}}
\put(338,514){\circle{12}}
\put(314,615){\circle{12}}
\put(290,801){\circle{12}}
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,131.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,131){\makebox(0,0)[r]{ 0}}
\put(1300,800){\makebox(0,0)[r]{(b)}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,204){\makebox(0,0)[r]{ 1e-10}}
\put(1439.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,277){\makebox(0,0)[r]{ 2e-10}}
\put(1439.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,350){\makebox(0,0)[r]{ 3e-10}}
\put(1439.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,423){\makebox(0,0)[r]{ 4e-10}}
\put(1439.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,496){\makebox(0,0)[r]{ 5e-10}}
\put(1439.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,568){\makebox(0,0)[r]{ 6e-10}}
\put(1439.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,641){\makebox(0,0)[r]{ 7e-10}}
\put(1439.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,714){\makebox(0,0)[r]{ 8e-10}}
\put(1439.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,787){\makebox(0,0)[r]{ 9e-10}}
\put(1439.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,860){\makebox(0,0)[r]{ 1e-09}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,90){\makebox(0,0){ 0.8}}
\put(261.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381,90){\makebox(0,0){ 0.81}}
\put(381.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,90){\makebox(0,0){ 0.82}}
\put(501.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,90){\makebox(0,0){ 0.83}}
\put(620.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,90){\makebox(0,0){ 0.84}}
\put(740.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860,90){\makebox(0,0){ 0.85}}
\put(860.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,90){\makebox(0,0){ 0.86}}
\put(980.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1100.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1100,90){\makebox(0,0){ 0.87}}
\put(1100.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219,90){\makebox(0,0){ 0.88}}
\put(1219.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339,90){\makebox(0,0){ 0.89}}
\put(1339.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 0.9}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,131.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(80,495){\makebox(0,0){$e$}}
\put(860,29){\makebox(0,0){$z$}}
\put(261,478){\usebox{\plotpoint}}
\multiput(261.00,476.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(261.00,477.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(273.00,469.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(273.00,470.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(285.00,462.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(285.00,463.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(297.00,455.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(297.00,456.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(309.00,448.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(309.00,449.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(321.00,441.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(321.00,442.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(333.00,434.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(333.00,435.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(345.00,427.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(345.00,428.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(357.00,420.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(357.00,421.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(369.00,412.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(369.00,413.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(381.00,405.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(381.00,406.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(393.00,397.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(393.00,398.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(405.00,390.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(405.00,391.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(417.00,382.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(417.00,383.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(429.00,375.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(429.00,376.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(441.00,367.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(441.00,368.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(453.00,360.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(453.00,361.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(465.00,352.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(465.00,353.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(477.00,344.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(477.00,345.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(489.00,337.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(489.00,338.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(501.00,329.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(501.00,330.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(513.00,321.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(513.00,322.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(525.00,314.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(525.00,315.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(537.00,306.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(537.00,307.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(549.00,299.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(549.00,300.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(560.00,291.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(560.00,292.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(572.00,284.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(572.00,285.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(584.00,276.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(584.00,277.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(596.00,269.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(596.00,270.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(608.00,261.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(608.00,262.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(620.00,254.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(620.00,255.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(632.00,247.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(632.00,248.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(644.00,240.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(644.00,241.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(656.00,233.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(656.00,234.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(668.00,226.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(668.00,227.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(680.00,220.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(680.00,221.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(692.00,213.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(692.00,214.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(704.00,207.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(704.00,208.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(716.00,201.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(716.00,202.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(728.00,195.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(728.00,196.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(740.00,189.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(740.00,190.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,183.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(752.00,184.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(764.00,178.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(764.00,179.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(776.00,173.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(776.00,174.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(788.00,168.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(788.00,169.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(800.00,163.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(800.00,164.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(812.00,158.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(812.00,159.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(824.00,154.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(824.00,155.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(836.00,150.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(836.00,151.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(848.00,147.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(848.00,148.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(860,143.17){\rule{2.500pt}{0.400pt}}
\multiput(860.00,144.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(872.00,141.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(872.00,142.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(884,138.17){\rule{2.500pt}{0.400pt}}
\multiput(884.00,139.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(896,136.17){\rule{2.500pt}{0.400pt}}
\multiput(896.00,137.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(908,134.17){\rule{2.500pt}{0.400pt}}
\multiput(908.00,135.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(920,132.67){\rule{2.891pt}{0.400pt}}
\multiput(920.00,133.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(968,132.67){\rule{2.891pt}{0.400pt}}
\multiput(968.00,132.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(980,133.67){\rule{2.891pt}{0.400pt}}
\multiput(980.00,133.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(992,135.17){\rule{2.500pt}{0.400pt}}
\multiput(992.00,134.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1004,137.17){\rule{2.500pt}{0.400pt}}
\multiput(1004.00,136.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1016.00,139.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1016.00,138.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1028.00,142.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1028.00,141.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1040.00,145.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1040.00,144.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1052.00,149.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1052.00,148.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1064.00,154.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1064.00,153.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1076.00,159.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1076.00,158.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1088.00,165.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1088.00,164.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1100.00,172.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1100.00,171.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1112.00,180.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1112.00,179.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1124.00,188.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1124.00,187.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1136.00,197.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1136.00,196.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1148.00,206.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1148.00,205.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1159.00,217.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1159.00,216.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1171.00,228.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1171.00,227.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1183.58,240.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1182.17,240.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1195.58,253.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1194.17,253.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1207.58,267.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1206.17,267.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1219.58,282.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1218.17,282.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1231.58,298.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1230.17,298.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1243.58,314.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1242.17,314.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1255.58,332.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1254.17,332.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1267.58,351.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1266.17,351.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1279.58,371.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1278.17,371.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1291.58,392.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1290.17,392.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1303.58,414.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(1302.17,414.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(1315.58,437.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(1314.17,437.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(1327.58,462.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(1326.17,462.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1339.58,488.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(1338.17,488.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1351.58,515.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(1350.17,515.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1363.58,543.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(1362.17,543.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(1375.58,572.00)(0.492,1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(1374.17,572.00)(12.000,28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(1387.58,603.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(1386.17,603.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1399.58,635.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(1398.17,635.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(1411.58,669.00)(0.492,1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(1410.17,669.00)(12.000,32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(1423.58,704.00)(0.492,1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(1422.17,704.00)(12.000,34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(1435.58,741.00)(0.492,1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(1434.17,741.00)(12.000,35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(1447.58,779.00)(0.492,1.703){21}{\rule{0.119pt}{1.433pt}}
\multiput(1446.17,779.00)(12.000,37.025){2}{\rule{0.400pt}{0.717pt}}
\put(932.0,133.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,131.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(261.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,131){\makebox(0,0)[r]{ 0}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,222){\makebox(0,0)[r]{ 0.0002}}
\put(1300,800){\makebox(0,0)[r]{(c)}}
\put(1439.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,313){\makebox(0,0)[r]{ 0.0004}}
\put(1439.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,404){\makebox(0,0)[r]{ 0.0006}}
\put(1439.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,496){\makebox(0,0)[r]{ 0.0008}}
\put(1439.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,587){\makebox(0,0)[r]{ 0.001}}
\put(1439.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,678){\makebox(0,0)[r]{ 0.0012}}
\put(1439.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,769){\makebox(0,0)[r]{ 0.0014}}
\put(1439.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,860){\makebox(0,0)[r]{ 0.0016}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,90){\makebox(0,0){ 1}}
\put(281.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399,90){\makebox(0,0){ 1.005}}
\put(399.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517,90){\makebox(0,0){ 1.01}}
\put(517.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){ 1.015}}
\put(634.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,90){\makebox(0,0){ 1.02}}
\put(752.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(870.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(870,90){\makebox(0,0){ 1.025}}
\put(870.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988,90){\makebox(0,0){ 1.03}}
\put(988.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1106.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1106,90){\makebox(0,0){ 1.035}}
\put(1106.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223,90){\makebox(0,0){ 1.04}}
\put(1223.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1341.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1341,90){\makebox(0,0){ 1.045}}
\put(1341.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 1.05}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,131.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,860.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(20,495){\makebox(0,0){${(T_r)}^{(-1/z)}$}}
\put(870,29){\makebox(0,0){$T$}}
\put(1459,860){\circle{22}}
\put(1223,715){\circle{22}}
\put(988,569){\circle{22}}
\put(752,424){\circle{22}}
\put(517,278){\circle{22}}
\put(469,249){\circle{22}}
\put(399,206){\circle{22}}
\put(375,192){\circle{22}}
\put(352,177){\circle{22}}
\put(328,163){\circle{22}}
\put(1459,860){\usebox{\plotpoint}}
\multiput(1455.89,858.92)(-0.810,-0.500){1393}{\rule{0.748pt}{0.120pt}}
\multiput(1457.45,859.17)(-1129.447,-698.000){2}{\rule{0.374pt}{0.400pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,131.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(281.0,860.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\end{picture}
